Steiner Forest: A Simplified Better-Than-2 Approximation

In the Steiner Forest problem, we are given a graph with edge lengths, and a collection of demand pairs; the goal is to find a subgraph of least total length such that each demand pair is connected in this subgraph. For over twenty years, the best approximation ratio known for the problem was a $2$-approximation due to Agrawal, Klein, and Ravi (STOC 1991), despite many attempts to surpass this bound. Finally, in a recent breakthrough, Ahmadi, Gholami, Hajiaghayi, Jabbarzade, and Mahdavi (FOCS 2025) gave a $2-\varepsilon$-approximation, where $\varepsilon \approx 10^{-11}$. In this work, we show how to simplify and extend the work of Ahmadi et al. to obtain an improved $1.994$-approximation. We combine some ideas from their work (e.g., an extended run of the moat-growing primal-dual algorithm, and identifying autarkic pairs) with other ideas -- submodular maximization to find components to contract, as in the relative greedy algorithms for Steiner tree, and the use of autarkic triples. We hope that our cleaner abstraction will open the way for further improvements.

==> figures/actively_connected.tex <==

\begin{tikzpicture}[scale=0.5]

\tikzset{vertex/.style={
fill=black,thick, circle,minimum size=5pt, inner sep=0pt, outer sep=1.5pt}
}


\begin{scope}[every node/.style={vertex}]
\node (a1) at (0,0) {};
\node (a2) at (3,0) {};
\node (a3) at (8,0) {};
\node (b2) at (5,0) {};
\node (b1) at (19,0) {};
\node (b3) at (20,0) {};
\end{scope}

\node[below=1pt] at (a1) {$a_1$};
\node[below=1pt] at (b1) {$b_1$};
\node[below=1pt] at (a2) {$a_2$};
\node[below=1pt] at (b2) {$b_2$};
\node[below=1pt] at (a3) {$a_3$};
\node[below=1pt] at (b3) {$b_3$};

\begin{scope}[very thick]
\draw (a1)  -- node[above] {3} (a2);
\draw (a2)  -- node[above] {2} (b2);
\draw (b2)  -- node[above] {3} (a3);
\draw (a3)  -- node[above] {$M$} (b1);
\draw (b1)  -- node[above] {1} (b3);
\end{scope}


\end{tikzpicture}


==> figures/matching_example.tex <==

\begin{tikzpicture}[scale=0.6]

\tikzset{vertex/.style={
fill=black,thick, circle,minimum size=5pt, inner sep=0pt, outer sep=1.5pt}
}


\begin{scope}[every node/.style={vertex}]
\node (a1) at (3,2) {};
\node (a2) at (5,2) {};
\node (a3) at (7,2) {};
\node (ak) at (10,2) {};

\node (b1) at (3,0) {};
\node (b2) at (5,0) {};
\node (b3) at (7,0) {};
\node (bk) at (10,0) {};

\node (s) at (1,0) {};
\node (t) at (12,0) {};
\end{scope}

\node[above=1pt] at (a1) {$a_1$};
\node[below=1pt] at (b1) {$b_1$};
\node[above=1pt] at (a2) {$a_2$};
\node[below=1pt] at (b2) {$b_2$};
\node[above=1pt] at (a3) {$a_3$};
\node[below=1pt] at (b3) {$b_3$};
\node[above=1pt] at (ak) {$a_k$};
\node[below=1pt] at (bk) {$b_k$};
\node[left=1pt] at (s) {$s$};
\node[right=1pt] at (t) {$t$};

\begin{scope}[very thick]
\begin{scope}[red!80!black]
\draw (a1) -- node[right] {1} (b1);
\draw (a2) -- node[right] {1}(b2);
\draw (a3) --node[right] {1} (b3);
\draw (ak) -- node[right] {1}(bk);
\end{scope}
\begin{scope}[blue!90!black]
\draw (s) -- node[below] {1} (b1);
\draw (b1) -- node[below] {1} (b2);
\draw (b2) -- node[below] {1} (b3);
\draw (b3) --  (8,0);
\draw (10,0) --  (bk);
\draw (bk) -- node[below] {1} (t);
\end{scope}
\draw[bend right, out=-80, in=-100, looseness=0.3, green!60!black] (s) to node[below] {2} (t);
\end{scope}

\node[blue] at (9,0) {$\dots$};

\begin{scope}[shift={(14,0)}]
\begin{scope}[every node/.style={vertex}]
\node (a1) at (3,2) {};
\node (a2) at (5,2) {};
\node (a3) at (7,2) {};
\node (ak) at (10,2) {};

\node (b1) at (3,0) {};
\node (b2) at (5,0) {};
\node (b3) at (7,0) {};
\node (bk) at (10,0) {};

\node (s) at (1,0) {};
\node (t) at (12,0) {};
\end{scope}

\node[above=1pt] at (a1) {$a_1$};
\node[below] at (b1) {$b_1$};
\node[above=1pt] at (a2) {$a_2$};
\node[below] at (b2) {$b_2$};
\node[above=1pt] at (a3) {$a_3$};
\node[below] at (b3) {$b_3$};
\node[above=1pt] at (ak) {$a_k$};
\node[below] at (bk) {$b_k$};
\node[left=1pt] at (s) {$s$};
\node[right=1pt] at (t) {$t$};


\begin{scope}[line width=2pt, orange]
\draw (a1) ellipse (0.9 and 0.9);
\draw (b1) ellipse (0.9 and 0.9);
\draw (a2) ellipse (0.9 and 0.9);
\draw (b2) ellipse (0.9 and 0.9);
\draw (a3) ellipse (0.9 and 0.9);
\draw (b3) ellipse (0.9 and 0.9);
\draw (ak) ellipse (0.9 and 0.9);
\draw (bk) ellipse (0.9 and 0.9);

\draw (s) ellipse (0.9 and 0.9);
\draw (t) ellipse (0.9 and 0.9);

\draw[dashed, cyan, opacity=0.6] (6.5,0.7) ellipse (7 and 3.6);
\end{scope}

\begin{scope}[orange]
\node at (3,3.3) {$A_1$};
\node at (5,3.3) {$A_2$};
\node at (7,3.3) {$A_3$};
\node at (10,3.3) {$A_k$};
\node at (3,-1.5) {$B_1$};
\node at (5,-1.5) {$B_2$};
\node at (7,-1.5) {$B_3$};
\node at (10,-1.5) {$B_k$};
\end{scope}

\end{scope}

\end{tikzpicture}

